Optimized Piecewise Affine Abstractions of Neural Networks with Learnable Activation Functions

We present a generalized framework for the range verification of neural networks featuring non-linear activation functions. Our approach first constructs an ``optimized piecewise affine abstraction" of the network that replaces each non-linear activation function by a piecewise affine (PWA) function plus a bounded error. Such PWA functions are readily amenable to existing neural network verification techniques using specializations of linear arithmetic SMT solvers and mixed-integer optimization approaches. However, there are infinitely many ways to abstract each node, with a natural tradeoff between the number of pieces used, the global error bound, and the complexity of the resulting verification problem. We propose a dynamic programming (DP) algorithm to systematically compute the optimized PWA abstraction for general activation functions, guaranteeing tighter output bounds. The algorithm combines a local DP approximation at each node with a global error bound, yielding a variant of the knapsack problem for deciding how to allocate a fixed budget on the total number of pieces across units so as to minimize the worst-case error bound between the network and its approximation. Although the knapsack problem is itself NP-hard, we can use pseudo-polynomial DP algorithms as well as approximation schemes to solve it efficiently. Crucially, our approach is broadly applicable to diverse networks consisting of non-linear activations, including standard Multi-Layer Perceptrons (MLPs) and recently proposed architectures such as Kolmogorov-Arnold Networks (KANs). Over a series of KAN benchmarks spanning 20 to 22,000 parameters, our approach yields output bounds that are consistently of smaller width than uniform PWA allocation. The overall time taken is roughly comparable while the overhead for computing the optimized abstraction is subsumed by the time taken to compute output bounds.

==> images/approach-image.tex <==
\begin{tikzpicture}[ node distance = 0.75cm,
  phi/.style={rectangle, draw, text centered },
  summ/.style={circle, draw, fill=red!20, text centered},
  input/.style={circle, draw, fill=black, minimum size=0.3pt, inner sep=0.3pt},
  % Define arrow style
  connection/.style={draw, -latex'}
]

\begin{scope}
    %% First layer approximating each unit (univariate function)
    \node at (-6.5,0.75)[draw=black, fill=yellow!20]{ $1$};
    \begin{scope}[xshift=-4.5cm]
    %% BOUNDING BOX
    \draw (-1.2, -0.2) rectangle (1.2,1.2);
    %% AXES
    \draw [<->, thick] (0, -0.2) -- (0,1.2);
    \draw [<->, thick] (-1.2, 0) -- (1.2,0);
    %% SPLINE 
    \draw[blue, ultra thick] plot [smooth, tension=1] coordinates {(-1,0) (-0.8, 0.2) (-0.5, 0.5) (0.0, 1.0) (0.5, 0.7) (0.7, 0.3) (1.0, 0.0) };
    \end{scope}

    \begin{scope}[xshift=-1cm, yshift =0.5cm]
    %% BOUNDING BOX
    \draw (-1.2, -0.2) rectangle (1.2,1.2);
    %% AXES
    \draw [<->, thick] (0, -0.2) -- (0,1.2);
    \draw [<->, thick] (-1.2, 0) -- (1.2,0);
    %% SPLINE 
    \draw[line width=10pt, draw=blue!10, opacity=0.5] (-1, 0) -- (0.1, 1.0) -- (1,0);
    \draw[blue, ultra thick, dashed] plot [smooth, tension=1] coordinates {(-1,0) (-0.8, 0.2) (-0.5, 0.5) (0.0, 1.0) (0.5, 0.7) (0.7, 0.3) (1.0, 0.0) };

    \draw[thick, red] (-1, 0) -- (0.1, 1.0) -- (1,0);

    \node at (0,-.4) { 2 pieces};
    \node at (0,-.7) { error $= 4.0$};

    \end{scope}

    \begin{scope}[xshift=1.6cm, yshift =0.5cm]
    %% BOUNDING BOX
    \draw (-1.2, -0.2) rectangle (1.2,1.2);
    %% AXES
    \draw [<->, thick] (0, -0.2) -- (0,1.2);
    \draw [<->, thick] (-1.2, 0) -- (1.2,0);
    %% SPLINE 
    \draw[line width=5pt, draw=blue!10, opacity=0.5] (-1, 0) -- (-0.2, 0.9) -- (0.2, 1.0) --  (1,0);
    \draw[blue, ultra thick, dashed] plot [smooth, tension=1] coordinates {(-1,0) (-0.8, 0.2) (-0.5, 0.5) (0.0, 1.0) (0.5, 0.7) (0.7, 0.3) (1.0, 0.0) };

    \draw[thick, red] (-1, 0) -- (-0.2, 0.9) -- (0.2, 1.0) --  (1,0);

    \node at (0,-.4) { 3 pieces};
    \node at (0,-.7) { error $=1.2$};

    \end{scope}

    \begin{scope}[xshift=5cm, yshift =0.5cm]
    %% BOUNDING BOX
    \draw (-1.2, -0.2) rectangle (1.2,1.2);
    %% AXES
    \draw [<->, thick] (0, -0.2) -- (0,1.2);
    \draw [<->, thick] (-1.2, 0) -- (1.2,0);
    %% SPLINE 
    \draw[line width=2pt, draw=blue!10, opacity=0.5]  (-1,0) --  (-0.8, 0.2) -- (-0.5, 0.48) --  (-0.2, 0.9) -- (0.0, 1.0) -- (0.1, 1.03) --  (0.3, 0.9) -- (0.5, 0.7) -- (0.7, 0.3) -- (1.0, 0.0);
    \draw[blue, ultra thick, dashed] plot [smooth, tension=1] coordinates {(-1,0) (-0.8, 0.2) (-0.5, 0.5) (0.0, 1.0) (0.5, 0.7) (0.7, 0.3) (1.0, 0.0) };
    \draw[thick, red] (-1,0) --  (-0.8, 0.2) -- (-0.5, 0.48) --  (-0.2, 0.9) -- (0.0, 1.0) -- (0.1, 1.03) --  (0.3, 0.9) -- (0.5, 0.7) -- (0.7, 0.3) -- (1.0, 0.0);

    \node at (0,-.4) { 10 pieces};
    \node at (0,-.7) { error $=0.02$};

    \end{scope}

    \node at (3.35,0.5) {\large $\cdots$};
    % Calligraphic brace
    \draw [decorate, line width=1pt, decoration = {calligraphic brace}] (-2.5,-0.3) -- (-2.5,1.7);
    \draw [decorate,line width=1pt, decoration = {calligraphic brace}] (6.5,1.7) --  (6.5,-0.3);

    \begin{pgfonlayer}{background}
    \draw[draw=black, thin] (-6.5,2) rectangle (7, -0.5);
    \end{pgfonlayer}
\end{scope}

\begin{scope}[yshift=-3.0cm]
    \node at (-6.5,0.75)[draw=black, fill=yellow!20]{ $2$};

    \node[input](n0i)  at (-6, 2) {}; 
    \node[input, below=1cm of n0i](n1i)  {}; 
    \node[input, below=1cm of n1i](n2i)  {}; 
    \node[input, below=1cm of n2i](n3i)  {}; 

    \node[input, right=0.6cm of n0i](n0)   {}; 
    \node[input, right=0.6cm of n1i](n1)  {}; 
    \node[input, right=0.6cm of n2i ](n2)  {}; 
    \node[input, right=0.6cm of n3i](n3)  {}; 

    \path[->] (n0i) edge node[above]{$x_1$} (n0)
    (n1i) edge node[above]{$x_2$} (n1)
    (n2i) edge node[above]{$x_3$} (n2)
    (n3i) edge node[above]{$x_4$} (n3);

    \node[phi, right=0cm of n0, name=phi11]{\scriptsize $\decor\psi{1}{1}$};
    \node[phi, right=0cm of n1, name=phi12]{\scriptsize $\decor\psi{1}{2}$};
    \node[phi, right=0cm of n2, name=phi13]{\scriptsize $\decor\psi{1}{3}$};
    \node[phi, right=0cm of n3, name=phi14]{\scriptsize $\decor\psi{1}{4}$};

    \node[summ, below right=0cm and 0.6cm  of phi11, name=s1]{$\sum$};
    \node[summ, below right=0cm and 0.6cm  of phi13, name=s2]{$\sum$};

    \path[->] (phi11) edge (s1) 
    (phi12) edge (s1)
    (phi13) edge (s2)
    (phi14) edge (s2); 

    \node[phi, right=0.3cm of s1, name=phi21]{\scriptsize $\decor\psi{2}{1}$};
    \node[phi, right=0.3cm of s2, name=phi22]{\scriptsize $\decor\psi{2}{2}$};
    \node[summ, below right=0.5cm and 0.3cm of phi21, name=s3]{$\sum$};
    \node[phi, right=0.3cm of s3, name=phi31]{\scriptsize $\decor\psi{3}{1}$};
    \node[input, name=o1, right=0.3cm of phi31]{};

    \path[->] (s1) edge (phi21)
    (s2) edge (phi22)
    (phi21) edge (s3)
    (phi22) edge (s3)
    (s3) edge (phi31)
    (phi31) edge node[above]{$y$} (o1);
    \draw [decorate, line width=1pt, decoration = {calligraphic brace}] (0.5,2) --  (0.5,-1);
    \node at (3.7,0.5) { \large $ \begin{array}{rcl} 
    \err & = &  \max_{\vx \in \reals^4} \ | f_N(\vx) - \fhat_N(\vx) | \\ 
    & \leq  & 2.5 \decor\err{1}{1} + 3 \decor\err{1}{2} + \decor\err{1}{3} +  \decor\err{1}{4} \\
    && + 1.5 \decor\err{2}{1} + 0.6 \decor{\err}{2}{2} + 0.2 \decor\err{3}{1} \\ 
    \end{array}$};

    \begin{pgfonlayer}{background}
    \draw[draw=black, thin] (-6.5,-1.5) rectangle (7, 2.5);
    \end{pgfonlayer}
\end{scope}

\begin{scope}[yshift=-6.7cm]
    \node at (-6.5,0.75)[draw=black, fill=yellow!20]{ $3$};
    \node at (-4.3, 1.7){\scriptsize
    $ \begin{array}{|c|ccc|}  
    \hline 
    \# \text{piece} & 1 &  \cdots & 20 \\  
    \decor\err{1}{1} & 5.0 & \cdots & 0.02\\ 
    \hline
    \end{array}$
    };

    \node at (-4.3, 0.9){\scriptsize
    $  \begin{array}{|c|ccc|}  
    \hline 
    \# \text{piece} & 1 &  \cdots & 20 \\  
    \decor\err{1}{2} & 3.2 &  \cdots & 0.01\\ 
    \hline
    \end{array}$
    };

    \node at (-4.3, 0.4){$\cdots$}; 

    \node at (-4.3, -0.1){\scriptsize
    $  \begin{array}{|c|ccc|}  
    \hline 
    \# \text{piece} & 1 &  \cdots & 20 \\  
    \decor\err{3}{1} & 1.7 &  \cdots & 0.1\\ 
    \hline
    \end{array}$
    };

    \draw [decorate,line width=1pt, decoration = {calligraphic brace}] (-2.3,1.8) --  (-2.3,-0.3);    
    \node[input](i0) at (-2.2, 0.75){};

    \node[rectangle, inner sep=5pt, draw=black, right=0.55cm of i0](n0){\begin{tabular}{c}
    \large\textsc{Knapsack}
    \end{tabular}};

    \node[above=0.5cm of n0, name=i1]{$\delta$};
    \node[input, below=0.7cm of n0, name=i2]{};
    \path[->] (i0) edge (n0)
    (i1) edge (n0)
    (n0) edge (i2);

    \node[below=0cm of i2, name=tab1]{
    \scriptsize
    $ \begin{array}{|c|ccc|}  
    \hline 
    \text{node} & \decor{\psi}{1}{1} &   \cdots & \decor\psi{3}{1} \\ 
    \text{\# pieces} & 5 & \cdots & 6 \\ 
    \hline 
    \end{array}$
    };

    \node at (2,0.75)[draw=black, fill=yellow!20]{ $4$};

    \node at (4.5, 0.4){ $\begin{array}{l}
    \max/\min \;\; y \\ 
    \mathsf{s.t} \\
    \; \text{Constraints for PWA model} \\ 
    \; \text{ + approximation error.}
    \end{array}$  };

    \begin{pgfonlayer}{background}
    \draw[draw=black, thin] (-6.5,-1.4) rectangle (1.7, 2.2);
    \draw[draw=black, thin] (2,-1.4) rectangle (7, 2.2);
    \end{pgfonlayer}

\end{scope}
\end{tikzpicture}
